Non-Canonical Volume-Form Formulation of Modified Gravity Theories and Cosmology

A concise description is presented of the basic features of the formalism of non-canonical spacetime volume-forms and its application in modified gravity theories and cosmology. The well known unimodular gravity theory appears as a very special case. Concerning the hot issues facing cosmology now, we specifically briefly outline the construction of: (a) unified description of dark energy and dark matter as manifestations of a single material entity -- a special scalar field "darkon"; (b) quintessential models of universe evolution with a gravity-"inflaton"-assisted dynamical Higgs mechanism -- dynamical suppression/generation of spontaneous electroweak gauge symmetry breaking in the "early"/"late" universe; (c) unification of dark energy and dark matter with diffusive interaction among them; (d) mechanism for suppression of 5-th force without fine-tuning.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndCommentshttps://www.overleaf.com/project/5f328b897af7560001a3553e

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

